The impact of heating the breakdown bubble on the global mode of a swirling jet: Experiments and linear stability analysis

This study investigates the dynamics of non-isothermal swirling jets undergoing vortex breakdown, with an emphasis on helical coherent structures. It is proposed that the dominant helical coherent structure can be suppressed by heating the recirculation bubble. This proposition is assessed with Stereo Particle Image Velocimetry (PIV) measurements of the breakdown region of isothermal and heated swirling jets. The coherent kinetic energy of the dominant helical structure was derived from PIV snapshots via Proper Orthogonal Decomposition. For one set of experimental parameters, mild heating is found to increase the energy content of the dominant helical mode. Strong heating leads to a reduction by 30\% of the coherent structures energy. For a second set of experimental parameters, no alteration of the dominant coherent structure is detectable. Local linear stability analysis of the time-averaged velocity fields shows that the key difference between the two configurations is the density ratio at the respective wavemaker location. A density ratio of approximately 0.8 is found to correlate to a suppression of the global mode in the experiments. A parametric study with model density and velocity profiles indicates the most important parameters that govern the local absolute growth rate: The density ratio and the relative position of the density profiles and the inner shear layer.

==> p18.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PODHevsBaseline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46594005)%
    \put(0,0){\includegraphics[width=\unitlength]{./p18.pdf}}%
    \put(0.26271608,0.11126213){\makebox(0,0)[lb]{\smash{y/D}}}%
    \put(0.03133515,0.2842861){\rotatebox{90}{\makebox(0,0)[lb]{\smash{x/D}}}}%
    \put(0.09831935,0.4089455){\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.08719346,0.14214387){\makebox(0,0)[lb]{\smash{−1}}}%
    \put(0.16416894,0.14214387){\makebox(0,0)[lb]{\smash{−0.5}}}%
    \put(0.27656676,0.14214387){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.35331608,0.14214387){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.45072752,0.14214387){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07016349,0.16485014){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04972752,0.2520436){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.07016349,0.3390109){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04972752,0.42620436){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.76702997,0.11126213){\makebox(0,0)[lb]{\smash{y/D}}}%
    \put(0.60286104,0.40917439){\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.59150681,0.14214387){\makebox(0,0)[lb]{\smash{−1}}}%
    \put(0.66848229,0.14214387){\makebox(0,0)[lb]{\smash{−0.5}}}%
    \put(0.78088011,0.14214387){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85785559,0.14214387){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.95526703,0.14214387){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.57447684,0.16485014){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.55404087,0.2520436){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.57447684,0.3390109){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.55404087,0.42620436){\makebox(0,0)[lb]{\smash{1.5}}}%   
    \put(0.06993678,0.00022671){\makebox(0,0)[lb]{\smash{−1}}}%
    \put(0.14850136,0.00022671){\makebox(0,0)[lb]{\smash{−0.8}}}%
    \put(0.23728392,0.00022671){\makebox(0,0)[lb]{\smash{−0.6}}}%
    \put(0.32606812,0.00022671){\makebox(0,0)[lb]{\smash{−0.4}}}%
    \put(0.41485014,0.00022671){\makebox(0,0)[lb]{\smash{−0.2}}}%
    \put(0.52883651,0.00022671){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60740327,0.00022671){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.69618529,0.00022671){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.7849673,0.00022671){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.87375204,0.00022671){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.97275204,0.00022671){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45640381,0.07198038){\makebox(0,0)[lb]{\smash{$\widetilde{v}_{y}/\mathrm{max}(|\widetilde{v}_{y}|)$}}}%
    \put(0.06993678,0.00022671){\makebox(0,0)[lb]{\smash{−1}}}%
    \put(0.14850136,0.00022671){\makebox(0,0)[lb]{\smash{−0.8}}}%
    \put(0.23728392,0.00022671){\makebox(0,0)[lb]{\smash{−0.6}}}%
    \put(0.32606812,0.00022671){\makebox(0,0)[lb]{\smash{−0.4}}}%
    \put(0.41485014,0.00022671){\makebox(0,0)[lb]{\smash{−0.2}}}%
    \put(0.52883651,0.00022671){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60740327,0.00022671){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.69618529,0.00022671){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.7849673,0.00022671){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.87375204,0.00022671){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.97275204,0.00022671){\makebox(0,0)[lb]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> p4.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VeloQ10_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97839506)%
    \put(0,0){\includegraphics[width=\unitlength]{./p4.pdf}}%
    \put(0.03626543,0.75231481){\rotatebox{90}{\makebox(0,0)[lb]{\smash{x/D}}}}%
    \put(0.11213951,0.8863179){\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.27083333,0.93827222){\makebox(0,0)[lb]{\smash{$\rho^{*} = 1$}}}%
    \put(0.05709877,0.71399074){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08024691,0.80966975){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05709877,0.90509259){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.56455864,0.8863179){\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.70370432,0.93878704){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.95$}}}%
    \put(0.03626543,0.36316975){\rotatebox{90}{\makebox(0,0)[lb]{\smash{x/D}}}}%
    \put(0.29140988,0.17489753){\makebox(0,0)[lb]{\smash{y/D}}}%
    \put(0.11213951,0.49742901){\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.25874444,0.54938333){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.8$}}}%
    \put(0.09902222,0.20987654){\makebox(0,0)[lb]{\smash{−1}}}%
    \put(0.18287037,0.20987654){\makebox(0,0)[lb]{\smash{−0.5}}}%
    \put(0.30709877,0.20987654){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.3912037,0.20987654){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.49820062,0.20987654){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05709877,0.32510185){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08024691,0.42052469){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05709877,0.5162037){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.74382716,0.17463951){\makebox(0,0)[lb]{\smash{y/D}}}%
    \put(0.56455864,0.49742901){\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.70370432,0.54938333){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.57$}}}%
    \put(0.5511821,0.20961975){\makebox(0,0)[lb]{\smash{−1}}}%
    \put(0.63528704,0.20961975){\makebox(0,0)[lb]{\smash{−0.5}}}%
    \put(0.75951543,0.20961975){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8433642,0.20961975){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.95061728,0.20961975){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.48559568,0.08564815){\makebox(0,0)[lb]{\smash{$v_{x}/v_{bulk}$}}}%
    \put(0.1275716,0.00205802){\makebox(0,0)[lb]{\smash{−0.2}}}%
    \put(0.28317901,0.00205802){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39506173,0.00205802){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51980556,0.00205802){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.64429012,0.00205802){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.76903395,0.00205802){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.9066358,0.00205802){\makebox(0,0)[lb]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> p5.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VeloQ10_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97839506)%
    \put(0,0){\includegraphics[width=\unitlength]{./p5.pdf}}%
    \put(0.03626543,0.75231481){\rotatebox{90}{\makebox(0,0)[lb]{\smash{x/D}}}}%
    \put(0.11213951,0.8863179){\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.27083333,0.93827222){\makebox(0,0)[lb]{\smash{$\rho^{*} = 1$}}}%
    \put(0.05709877,0.71399074){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08024691,0.80966975){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05709877,0.90509259){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.56455864,0.8863179){\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.70370432,0.93878704){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.86$}}}%
    \put(0.03626543,0.36316975){\rotatebox{90}{\makebox(0,0)[lb]{\smash{x/D}}}}%
    \put(0.29140988,0.17489753){\makebox(0,0)[lb]{\smash{y/D}}}%
    \put(0.11213951,0.49742901){\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.25874444,0.54938333){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.58$}}}%
    \put(0.09902222,0.20987654){\makebox(0,0)[lb]{\smash{−1}}}%
    \put(0.18287037,0.20987654){\makebox(0,0)[lb]{\smash{−0.5}}}%
    \put(0.30709877,0.20987654){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.3912037,0.20987654){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.49820062,0.20987654){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05709877,0.32510185){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08024691,0.42052469){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05709877,0.5162037){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.74382716,0.17463951){\makebox(0,0)[lb]{\smash{y/D}}}%
    \put(0.56455864,0.49742901){\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.70370432,0.54938333){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.4$}}}%
    \put(0.5511821,0.20961975){\makebox(0,0)[lb]{\smash{−1}}}%
    \put(0.63528704,0.20961975){\makebox(0,0)[lb]{\smash{−0.5}}}%
    \put(0.75951543,0.20961975){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8433642,0.20961975){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.95061728,0.20961975){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.48559568,0.08564815){\makebox(0,0)[lb]{\smash{$v_{x}/v_{bulk}$}}}%
    \put(0.1275716,0.00205802){\makebox(0,0)[lb]{\smash{−0.2}}}%
    \put(0.28317901,0.00205802){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39506173,0.00205802){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51980556,0.00205802){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.64429012,0.00205802){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.76903395,0.00205802){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.9066358,0.00205802){\makebox(0,0)[lb]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> p6.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TempQ10_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90705128)%
    \put(0,0){\includegraphics[width=\unitlength]{./p6.pdf}}%
    \put(0.03792692,0.64529808){\rotatebox{90}{\makebox(0,0)[lb]{\smash{x/D}}}}%
    \put(0.11698718,0.80208333){\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.17174103,0.85950962){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.98$}}}%
    \put(0.05956154,0.59855769){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.0836,0.71153846){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05956154,0.82451923){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.39583333,0.86217949){\makebox(0,0)[lb]{\smash{$T/\mathrm{T}_{\infty}$}}}%
    \put(0.47008654,0.49866346){\makebox(0,0)[lb]{\smash{1.014}}}%
    \put(0.47008654,0.55875962){\makebox(0,0)[lb]{\smash{1.016}}}%
    \put(0.47008654,0.61885577){\makebox(0,0)[lb]{\smash{1.018}}}%
    \put(0.47008654,0.67895192){\makebox(0,0)[lb]{\smash{1.02}}}%
    \put(0.47008654,0.73878205){\makebox(0,0)[lb]{\smash{1.022}}}%
    \put(0.47008654,0.79887821){\makebox(0,0)[lb]{\smash{1.024}}}%
    \put(0.58092949,0.80208333){\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.63568269,0.85950962){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.95$}}}%
    \put(0.85576923,0.86191346){\makebox(0,0)[lb]{\smash{$T/\mathrm{T}_{\infty}$}}}%
    \put(0.92628205,0.56624038){\makebox(0,0)[lb]{\smash{1.02}}}%
    \put(0.92628205,0.64636859){\makebox(0,0)[lb]{\smash{1.03}}}%
    \put(0.92628205,0.72622756){\makebox(0,0)[lb]{\smash{1.04}}}%
    \put(0.92628205,0.80635577){\makebox(0,0)[lb]{\smash{1.05}}}%
    \put(0.03792692,0.23050256){\rotatebox{90}{\makebox(0,0)[lb]{\smash{x/D}}}}%
    \put(0.21340769,0.01468974){\makebox(0,0)[lb]{\smash{y/D}}}%
    \put(0.11698718,0.38728526){\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.17975385,0.44444551){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.8$}}}%
    \put(0.08707308,0.05101538){\makebox(0,0)[lb]{\smash{−0.5}}}%
    \put(0.22970128,0.05101538){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.33039423,0.05101538){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.05956154,0.18376026){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.0836,0.29647436){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05956154,0.40945513){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.39583333,0.44684936){\makebox(0,0)[lb]{\smash{$T/\mathrm{T}_{\infty}$}}}%
    \put(0.47008654,0.13968974){\makebox(0,0)[lb]{\smash{1.05}}}%
    \put(0.47008654,0.22382436){\makebox(0,0)[lb]{\smash{1.1}}}%
    \put(0.47008654,0.30795897){\makebox(0,0)[lb]{\smash{1.15}}}%
    \put(0.47008654,0.39209295){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.67734936,0.01468974){\makebox(0,0)[lb]{\smash{y/D}}}%
    \put(0.58092949,0.38728526){\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.63568269,0.44444551){\makebox(0,0)[lb]{\smash{$\rho^{*} = 0.57$}}}%
    \put(0.55101603,0.05101538){\makebox(0,0)[lb]{\smash{−0.5}}}%
    \put(0.69364423,0.05101538){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.79433654,0.05101538){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.85576923,0.44684936){\makebox(0,0)[lb]{\smash{$T/\mathrm{T}_{\infty}$}}}%
    \put(0.92628205,0.12526667){\makebox(0,0)[lb]{\smash{1.1}}}%
    \put(0.92628205,0.18215769){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.92628205,0.23878205){\makebox(0,0)[lb]{\smash{1.3}}}%
    \put(0.92628205,0.29567308){\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.92628205,0.3525641){\makebox(0,0)[lb]{\smash{1.5}}}%
  \end{picture}%
\endgroup%

